Ein Fenster zur gleichzeitigen Messung der Uebertragungsfunktion eines realen Systems und des Leistungsdichtespektrums des ueberlagerten Rauschens am Systemausgang (Teil 1)

There is already a method known from the literature with which it is possible to measure both the transfer function and the noise power spectral density of the superimposed noise at the output of a disturbed, time-invariant, real system with nonlinearities in one measurement. By using a suitable window, the frequency selectivity of the measurement of the power spectral density of the superimposed noise can be noticeably improved without significantly increasing the computational complexity of the method. The unbiasedness and consistency of the measurement method with a suitable window are proven. The measurement of the power spectral density of a zero-mean, stationary process without measuring the transfer function is investigated as a special case for both real-valued and complex-valued signals. It is derived which requirements a suitable window should meet and how it can be calculated with high numerical accuracy. -- Es gibt bereits eine aus der Literatur bekannte Methode mit der es moeglich ist in einer Messung sowohl die Uebertragungsfunktion als auch das Rauschleistungsdichtespektrum des ueberlagerten Rauschens am Ausgang eines gestoerten, zeitinvarianten, realen Systems mit Nichtlinearitaeten zu messen. Durch den Einsatz eines geeigneten Fensters kann die Frequenzselektivitaet der Messung des Leistungsdichtespektrums der Stoerung deutlich verbessert werden, ohne den Aufwand der Berechnungen des Verfahrens nennenswert zu erhoehen. Die Erwartungstreue und die Konsistenz des Messverfahren mit Fensterung wird gezeigt. Die Messung des Leistungsdichtespektrums eines mittelwertfreien, stationaeren Prozesses ohne Messung der Uebertragungsfunktion wird als Sonderfall sowohl fuer reellwertige, als auch fuer komplexwertige Signale untersucht. Es wird hergeleitet, welche Forderungen ein geeignetes Fenster erfuellen sollte und wie es sich numerisch hochgenau berechnen laesst.

==> bild1a.tex <==
% Fensterung des Approximationsfehlerprozesses mit blockweiser "Uberlagerung
\begin{figure}[t!]
\begin{center}
{ \setlength{\unitlength}{0.8425pt}
\begin{picture}(535,347)(-6,0)
%\multiput(0,0)(0,10){35}{\multiput(0,0)(10,0){52}{\circle*{1}}}
\input{mbild1a}
%\put(-6,379){\line(1,0){538}}
\put(120,327){$n_{\lambda}(k)$}
\put(130,310){\circle*{3}}
\put(120,287){$f(k)$}
\put(130,270){$=$}
\put(120,247){$f(k)\CdoT n_{\lambda}(k)$}
\put(-4,187){$f(k)\CdoT n_{\lambda}(k)$}
\put(20,170){$+$}
\put(-4,147){$f(k\!+\!8)\CdoT n_{\lambda}(k\!+\!8)$}
\put(20,130){$+$}
\put(-4,107){$f(k\!+\!16)\CdoT n_{\lambda}(k\!+\!16)$}
\put(20,90){$+$}
\put(-4,67){$f(k\!+\!24)\CdoT n_{\lambda}(k\!+\!24)$}
\put(20,45){$=$}
\put(10,17){$n_{f,\lambda}(k)$}
\put(275,17){$N_{\!f,\lambda}(\mu)$}
\put(198,237){$0$}
\put(505,237){$31$}
\put(495,218){$k\longrightarrow$}
\put(117,8){$0$}
\put(187,8){$7$}
\put(175,0){$k\longrightarrow$}
\put(420,20){$M=8$; $F=32$}
\end{picture}}
\end{center}\vspace{-15pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Fensterung des Approximationsfehlerprozesses mit blockweiser
"Uberlagerung und anschlie"sender DFT}
\label{b1a}
\rule{\textwidth}{0.5pt}\vspace{-13pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild1b.tex <==
% Stufenapproximation des 
% Leistungsdichtespektrums eines Prozesses mit einem periodischen St"oranteil
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,190)
\input{mbild1b1}
\input{mbild1b2}
\put(0,175){$\Phi_{\boldsymbol{n}}(\Omega),\;
\Bar{\Phi}_{\boldsymbol{n}}(\mu)\;\text{in}\;[\text{dB}]$}
\put(215,175){$\Phi_{\boldsymbol{n}}(\Omega),\;
\Bar{\Phi}_{\boldsymbol{n}}(\mu)\;\text{in}\;[\text{dB}]$}
\put(25,150){\makebox(0,0)[r]{\small$-40$}}
\put(25,30){\makebox(0,0)[r]{\small$-160$}}
\put(245,150){\makebox(0,0)[r]{\small$-40$}}
\put(245,30){\makebox(0,0)[r]{\small$-160$}}
\put(30,21){\makebox(0,0)[t]{\small$0$}}
\put(110,21){\makebox(0,0)[t]{\small$\pi$}}
\put(189,21){\makebox(0,0)[t]{\small$2\pi$}}
\put(250,21){\makebox(0,0)[t]{\small$0$}}
\put(330,21){\makebox(0,0)[t]{\small$\pi$}}
\put(409,21){\makebox(0,0)[t]{\small$2\pi$}}
\put(215,18){\makebox(0,0)[t]{$\Omega$}}
\put(435,18){\makebox(0,0)[t]{$\Omega$}}
\put(110,50){\makebox(0,0){$M=16$}}
\put(330,50){\makebox(0,0){$M=64$}}
\end{picture}}
\end{center}\vspace{-25pt}
\setlength{\belowcaptionskip}{-4pt}
\caption[Stufenapproximation des Leistungsdichtespektrums eines Prozesses mit
einem periodischen St"oranteil]{Stufenapproximation des
Leistungsdichtespektrums eines Prozesses mit einem periodischen St"oranteil.}
\label{b1b}
\rule{\textwidth}{0.5pt}\vspace{-6pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild1h.tex <==
% Modell eines gest"orten nichtlinearen realen Systems
\begin{figure}[btp]
\rule{\textwidth}{0.5pt}\vspace{-5pt}
\begin{center}
{%\setlength{\unitlength}{1pt}
\begin{picture}(250,197)
\put(-40,185){\makebox(0,0)[l]{a) Reales System:}}
\put(30,160){\circle{6}}
\put(90,140){\circle{6}}
\put(210,150){\circle{6}}
\put(33,159){\vector(1,0){96}}
\put(33,161){\vector(1,0){96}}
\put(93,139){\vector(1,0){36}}
\put(93,141){\vector(1,0){36}}
\put(171,149){\vector(1,0){36}}
\put(171,151){\vector(1,0){36}}
\put(131,131){\framebox(38,38){\LARGE ${\cal S}$}}
\put(129,129){\framebox(42,42){}}
\put(22,160){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(82,140){\makebox(0,0)[r]{$\boldsymbol{n}_{ext}(k)$}}
\put(218,150){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\put(-40,90){\makebox(0,0)[l]{b) Systemmodell:}}
\put(30,60){\circle{6}}
\put(180,30){\circle{6}}
\put(210,60){\circle{6}}
\put(175,60){\line(1,0){10}}
\put(180,55){\line(0,1){10}}
\put(175,55){\framebox(10,10){}}
\put(33,59){\vector(1,0){37}}
\put(33,61){\vector(1,0){37}}
\put(110,59){\vector(1,0){65}}
\put(110,61){\vector(1,0){65}}
\put(185,59){\vector(1,0){22}}
\put(185,61){\vector(1,0){22}}
\put(179,33){\vector(0,1){22}}
\put(181,33){\vector(0,1){22}}
\put(70,40){\framebox(40,40){\LARGE ${\cal S}_{lin}$}}
\put(22,60){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(180,22){\makebox(0,0)[t]{$\boldsymbol{n}(k)$}}
\put(132,65){\makebox(0,0)[b]{$\boldsymbol{x}(k)$}}
\put(218,60){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\end{picture}}
\end{center}\vspace{-20pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Modell eines gest"orten nichtlinearen realen Systems}
\label{b1h}
%\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild3d.tex <==
% Crestfaktor des Chirpsignals f"ur M = 64  -0.5 < phi < 1.5
% 2000 phi-Werte
\begin{figure}[btp]
{ %\setlength{\unitlength}{1pt}
\begin{picture}(420,590)
\input{mbild3d1}
\input{mbild3d2}
\input{mbild3d3}
\put(250,30){\makebox(0,0)[r]{$\hat{\varphi}_{\lambda}$}}
\put(250,330){\makebox(0,0)[r]{$\hat{\varphi}_{\lambda}$}}
\put(42,180){\rotatebox[origin = cr]{90}{\Large Cr$(\hat{\varphi}_{\lambda})$}}
\put(42,480){\rotatebox[origin = cr]{90}{\Large Cr$(\hat{\varphi}_{\lambda})$}}
\put(130,5){\makebox(0,0)[l]{N"aherung}}
\put(280,5){\makebox(0,0)[l]{Messung}}
\end{picture}}
\caption{Crestfaktor des Chirpsignals f"ur M = 64}
\label{b3d}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild4b.tex <==
% Konstruktion des Betragsquadrats des Spektrums der Fensterfolge
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(455,626)

\input{mbild4b}

\put(0,623){\makebox(0,0)[lb]{\footnotesize Basisfensterfolge $g(k)$:}}
% \put(365,622){\makebox(0,0)[r]{\footnotesize frei gew"ahlt}}
\put(65,616){\makebox(0,0)[r]{\footnotesize $g(k)$}}
\put(135,559){\makebox(0,0)[t]{\footnotesize $k$}}
\put(90,559){\makebox(0,0)[t]{\footnotesize $M$}}
\put(68,559){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(68,587){\makebox(0,0)[r]{\footnotesize $0.1$}}
\put(245,618){\makebox(0,0)[r]{\footnotesize $20*\log_{10}(|G(e^{j\Omega})|)$}}
\put(354,598){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,600){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,598){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,616){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,569){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,612){\framebox(10,10){\footnotesize $z$}}
\put(398,585){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,585){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,610){\makebox(0,0)[tr]{\footnotesize $j$}}
\put(435,590){\makebox(0,0)[bl]{\footnotesize $\frac{2\pi}{F}$}}

\put(0,534){\makebox(0,0)[lb]{\footnotesize $M$-fache AKF des Basisfensters:}}
\put(62,526){\makebox(0,0)[r]{\footnotesize $g_Q(k)$}}
\put(135,467){\makebox(0,0)[t]{\footnotesize $k$}}
\put(90,467){\makebox(0,0)[t]{\footnotesize $M$}}
\put(68,467){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(67,520){\makebox(0,0)[r]{\footnotesize $1$}}
\put(67,495){\makebox(0,0)[r]{\footnotesize $0.5$}}
\put(245,526){\makebox(0,0)[r]{\footnotesize $10*\log_{10}(|G(e^{j\Omega})|^2)$}}
\put(354,506){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,508){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,506){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,524){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,477){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,520){\framebox(10,10){\footnotesize $z$}}
\put(398,493){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,493){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,518){\makebox(0,0)[tr]{\footnotesize $j$}}

\put(0,442){\makebox(0,0)[lb]{\footnotesize Um $2\pi/F$ nach links verschobenes Betragsquadratspektrum:}}
\put(63,434){\makebox(0,0)[r]{\footnotesize $g_Q(k)\CdoT e^{\!-j\frac{2\pi}{F}k}$}}
\put(0,410){\makebox(0,0)[l]{\scriptsize $\circ$ \footnotesize Realteil}}
\put(0,398){\makebox(0,0)[l]{\tiny $\times$ \footnotesize Imagin"arteil}}
\put(135,375){\makebox(0,0)[t]{\footnotesize $k$}}
\put(110,375){\makebox(0,0)[t]{\footnotesize $2M$}}
\put(68,375){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(67,427){\makebox(0,0)[r]{\footnotesize $1$}}
\put(245,434){\makebox(0,0)[r]{\footnotesize $10*\log_{10}(|G(e^{j(\Omega+\frac{2\pi}{F})})|^2)$}}
\put(354,414){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(248,416){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(147,414){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,432){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,385){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,428){\framebox(10,10){\footnotesize $z$}}
\put(398,401){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,401){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,426){\makebox(0,0)[tr]{\footnotesize $j$}}

\put(0,350){\makebox(0,0)[lb]{\footnotesize Um $2\pi/F$ nach rechts verschobenes Betragsquadratspektrum:}}
\put(63,342){\makebox(0,0)[r]{\footnotesize $g_Q(k)\CdoT e^{j\frac{2\pi}{F}k}$}}
\put(0,317){\makebox(0,0)[l]{\scriptsize $\circ$ \footnotesize Realteil}}
\put(0,305){\makebox(0,0)[l]{\tiny $\times$ \footnotesize Imagin"arteil}}
\put(135,283){\makebox(0,0)[t]{\footnotesize $k$}}
\put(110,283){\makebox(0,0)[t]{\footnotesize $2M$}}
\put(72,283){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(67,335){\makebox(0,0)[r]{\footnotesize $1$}}
\put(245,342){\makebox(0,0)[r]{\footnotesize $10*\log_{10}(|G(e^{j(\Omega-\frac{2\pi}{F})})|^2)$}}
\put(354,322){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,324){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,322){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,340){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,293){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,336){\framebox(10,10){\footnotesize $z$}}
\put(398,309){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,309){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,334){\makebox(0,0)[tr]{\footnotesize $j$}}

\put(0,258){\makebox(0,0)[lb]{\footnotesize periodisch fortgesetzte si-Funktion:}}
\put(67,245){\makebox(0,0)[r]{$\frac{sin(k\pi/M)}{sin(k\pi/F)}$}}
\put(135,191){\makebox(0,0)[t]{\footnotesize $k$}}
\put(113,189){\makebox(0,0)[t]{\footnotesize $2M$}}
\put(68,191){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(67,224){\makebox(0,0)[r]{\footnotesize $5$}}
\put(245,250){\makebox(0,0)[r]{\footnotesize $20*\log_{10}($Spektrum$)$}}
\put(354,229){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,231){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,229){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,251){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,201){\makebox(0,0)[l]{\footnotesize $-50$}}

\put(0,166){\makebox(0,0)[lb]{\footnotesize AKF des Fensters:}}
\put(61,158){\makebox(0,0)[r]{\footnotesize $d(k)$}}
\put(135,99){\makebox(0,0)[t]{\footnotesize $k$}}
\put(110,99){\makebox(0,0)[t]{\footnotesize $2M$}}
\put(68,99){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(66,153){\makebox(0,0)[r]{\footnotesize $1$}}
\put(245,158){\makebox(0,0)[r]{\footnotesize $10*\log_{10}(D(e^{j\Omega}))$}}
\put(354,138){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,140){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,138){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,156){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,109){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,152){\framebox(10,10){\footnotesize $z$}}
\put(398,125){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,125){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,150){\makebox(0,0)[tr]{\footnotesize $j$}}

\put(0,74){\makebox(0,0)[lb]{\footnotesize Fensterfolge $f(k)$:}}
\put(63,66){\makebox(0,0)[r]{\footnotesize $f(k)$}}
\put(135,7){\makebox(0,0)[t]{\footnotesize $k$}}
\put(90,7){\makebox(0,0)[t]{\footnotesize $M$}}
\put(68,7){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(68,35){\makebox(0,0)[r]{\footnotesize $0.5$}}
\put(68,60){\makebox(0,0)[r]{\footnotesize $1$}}
\put(245,66){\makebox(0,0)[r]{\footnotesize $20*\log_{10}(|F(\Omega)|)$}}
\put(354,46){\makebox(0,0)[t]{\footnotesize $\Omega$}}
\put(252,48){\makebox(0,0)[tl]{\footnotesize $0$}}
\put(147,46){\makebox(0,0)[tl]{\footnotesize $-\pi$}}
\put(252,66){\makebox(0,0)[l]{\footnotesize $20$}}
\put(252,17){\makebox(0,0)[l]{\footnotesize $-50$}}
\put(440,60){\framebox(10,10){\footnotesize $z$}}
\put(398,33){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(427,33){\makebox(0,0)[tl]{\footnotesize $1$}}
\put(398,58){\makebox(0,0)[tr]{\footnotesize $j$}}

\end{picture}}
\end{center}\vspace{-14pt}
\caption{Konstruktion des Betragsquadrats des Spektrums der Fensterfolge}
\label{b4b}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5a.tex <==
% Einfluss der endlichen Wortl"ange bei der Messwertberechnung
\begin{figure}[b]
\rule{\textwidth}{0.5pt}\vspace{+15pt}
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,284)
\input{mbild5a}
\put(35,238){\makebox(0,0)[rt]{\small$0$}}
\put(35,180){\makebox(0,0)[r]{\small$-100$}}
\put(35,120){\makebox(0,0)[r]{\small$-200$}}
\put(35,60){\makebox(0,0)[r]{\small$-300$}}
\put(42,17){\makebox(0,0)[lb]{\small$0$}}
\put(130,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,17){\makebox(0,0)[b]{\small$\pi$}}
\put(310,17){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(395,18){\makebox(0,0)[b]{\small$2\pi$}}
\put(0,270){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\bigl|\Hat{H}(\mu)\bigr|\bigr),
20\CdoT\log_{10}\bigl(\bigl|\Hat{H}(\mu)\!-\!
H\Left({\T\mu\CdoT\frac{2\pi}{M}}\right)\bigr|\bigr)\text{ und }
10\CdoT\log_{10}\bigl(\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr)$}}
\put(220,40){\makebox(0,0)[l]{$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)-
H\Left({\T\mu\CdoT\frac{2\pi}{M}}\right)\bigr|\,\bigr)$}}
\put(220,160){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\Hat{\Phi}_{\boldsymbol{n}}(\mu)\,\bigr)$}}
\put(220,230){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(105,100){\makebox(0,0)[l]{$20\CdoT\log_{10}(\varepsilon)$}}
\put(105,180){\makebox(0,0)[l]{$10\CdoT\log_{10}(\varepsilon)$}}
\put(455,22){\makebox(0,0)[tr]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}

\end{picture}}
\end{center}\vspace{-15pt}
\setlength{\belowcaptionskip}{8pt}
\caption[Einfluss der endlichen Wortl"ange bei der Messwertberechnung]{
Einfluss der endlichen Wortl"ange bei der Messwertberechnung.\protect\\
Beispielsystem: Verz"ogerungsglied.\protect\\
Messung mit: \mbox{$M\!=\!1024$}, \mbox{$E\!=\!1$}, \mbox{$L\!=\!50$}
und Fenster nach Kapitel \protect\ref{Algo} mit \mbox{$N\!=\!4$}.}
\label{b5a}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5b.tex <==
% Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich, der
% von einem komplexen Eintonst"orer mit Zufallsphase gest"ort wird.
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,599)

\input{mbild5b1}
\put(35,560){\makebox(0,0)[r]{\small$0$}}
\put(35,540){\makebox(0,0)[r]{\small$-20$}}
\put(35,520){\makebox(0,0)[r]{\small$-40$}}
\put(35,500){\makebox(0,0)[r]{\small$-60$}}
\put(42,467){\makebox(0,0)[lb]{\small$0$}}
\put(130,467){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,467){\makebox(0,0)[b]{\small$\pi$}}
\put(310,467){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,467){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,475){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,590){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(180,590){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,590){\makebox(0,0)[l]{$L\!=\!10$}}

\input{mbild5b2}
\put(35,410){\makebox(0,0)[r]{\small$0$}}
\put(35,390){\makebox(0,0)[r]{\small$-20$}}
\put(35,370){\makebox(0,0)[r]{\small$-40$}}
\put(35,350){\makebox(0,0)[r]{\small$-60$}}
\put(42,317){\makebox(0,0)[lb]{\small$0$}}
\put(130,317){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,317){\makebox(0,0)[b]{\small$\pi$}}
\put(310,317){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,317){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,325){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,440){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(180,440){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,440){\makebox(0,0)[l]{$L\!=\!100$}}

\input{mbild5b3}
\put(35,260){\makebox(0,0)[r]{\small$0$}}
\put(35,240){\makebox(0,0)[r]{\small$-20$}}
\put(35,220){\makebox(0,0)[r]{\small$-40$}}
\put(35,200){\makebox(0,0)[r]{\small$-60$}}
\put(42,167){\makebox(0,0)[lb]{\small$0$}}
\put(130,167){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,167){\makebox(0,0)[b]{\small$\pi$}}
\put(310,167){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,167){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,175){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,290){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(180,290){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,290){\makebox(0,0)[l]{$L\!=\!1000$}}

\input{mbild5b4}
\put(35,110){\makebox(0,0)[r]{\small$0$}}
\put(35,90){\makebox(0,0)[r]{\small$-20$}}
\put(35,70){\makebox(0,0)[r]{\small$-40$}}
\put(35,50){\makebox(0,0)[r]{\small$-60$}}
\put(42,17){\makebox(0,0)[lb]{\small$0$}}
\put(130,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,17){\makebox(0,0)[b]{\small$\pi$}}
\put(310,17){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,17){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,25){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,140){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(120,140){\makebox(0,0)[l]{
Fenster nach Kapitel \protect\ref{Algo} mit \mbox{$N\!=\!4$}}}
\put(360,140){\makebox(0,0)[l]{$L\!=\!10$}}

\end{picture}}
\end{center}\vspace{-30pt}
\caption[Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich,
der von einem komplexen Eintonst"orer mit Zufallsphase gest"ort wird.]{
Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich, der
von einem komplexen Eintonst"orer mit Zufallsphase gest"ort wird.\protect\\
Messung mit: \mbox{$M\!=\!1024$} und \mbox{$E\!=\!31$}.}
\label{b5b}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5d.tex <==
% Beispiel zur Interpretation der Konfidenzgebiete
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,599)

\input{mbild5d1}
\put(15,559){\makebox(0,0)[r]{\small$0,\!1$}}
\put(16,512){\makebox(0,0)[rb]{\small$0$}}
\put(15,459){\makebox(0,0)[r]{\small$-0,\!1$}}
\put(25,501){\makebox(0,0)[b]{\small$0$}}
\put(110,500){\makebox(0,0)[b]{\small$\pi$}}
\put(200,514){\makebox(0,0)[b]{\small$2\pi$}}
\put(220,505){\makebox(0,0)[tr]{${\T\mu\CdoT\frac{2\pi}{M}}$}}
\put(25,575){\makebox(0,0)[l]{$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(110,550){\makebox(0,0)[t]{$L\!=\!12$}}

\input{mbild5d2}
\put(245,559){\makebox(0,0)[r]{\small$0,\!1$}}
\put(246,512){\makebox(0,0)[rb]{\small$0$}}
\put(245,459){\makebox(0,0)[r]{\small$-0,\!1$}}
\put(255,501){\makebox(0,0)[b]{\small$0$}}
\put(340,500){\makebox(0,0)[b]{\small$\pi$}}
\put(430,514){\makebox(0,0)[b]{\small$2\pi$}}
\put(450,505){\makebox(0,0)[tr]{${\T\mu\CdoT\frac{2\pi}{M}}$}}
\put(255,575){\makebox(0,0)[l]{$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(340,550){\makebox(0,0)[t]{$L\!=\!12$}}

\input{mbild5d3}
\put(65,419){\makebox(0,0)[r]{\small$1$}}
\put(66,372){\makebox(0,0)[rb]{\small$0$}}
\put(65,319){\makebox(0,0)[r]{\small$-1$}}
\put(17,358){\makebox(0,0)[b]{\small$-1$}}
\put(75,361){\makebox(0,0)[b]{\small$0$}}
\put(120,358){\makebox(0,0)[b]{\small$1$}}
\put(115,375){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(65,435){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(100,325){\makebox(0,0)[lb]{$L\!=\!12$}}
\put(100,310){\makebox(0,0)[lb]{$\mu\!=\!20$}}

\input{mbild5d4}
\put(215,408){\makebox(0,0)[r]{\small$0,\!02$}}
\put(216,372){\makebox(0,0)[rb]{\small$0$}}
\put(215,329){\makebox(0,0)[r]{\small$-0,\!02$}}
\put(152,358){\makebox(0,0)[b]{\small$-0,\!03$}}
\put(225,358){\makebox(0,0)[b]{\small$0$}}
\put(260,358){\makebox(0,0)[b]{\small$0,\!02$}}
\put(255,375){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(215,435){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(245,325){\makebox(0,0)[lb]{$L\!=\!12$}}
\put(245,310){\makebox(0,0)[lb]{$\mu\!=\!32$}}

\input{mbild5d5}
\put(415,409){\makebox(0,0)[r]{\small$0,\!02$}}
\put(417,372){\makebox(0,0)[rb]{\small$0$}}
\put(415,329){\makebox(0,0)[r]{\small$-0,\!02$}}
\put(357,358){\makebox(0,0)[b]{\small$-0,\!03$}}
\put(425,361){\makebox(0,0)[b]{\small$0$}}
\put(423,375){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(415,435){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(425,325){\makebox(0,0)[lb]{$L\!=\!12$}}
\put(425,310){\makebox(0,0)[lb]{$\mu\!=\!44$}}

\input{mbild5d6}
\put(15,259){\makebox(0,0)[r]{\small$0,\!1$}}
\put(16,212){\makebox(0,0)[rb]{\small$0$}}
\put(15,159){\makebox(0,0)[r]{\small$-0,\!1$}}
\put(25,201){\makebox(0,0)[b]{\small$0$}}
\put(110,200){\makebox(0,0)[b]{\small$\pi$}}
\put(200,214){\makebox(0,0)[b]{\small$2\pi$}}
\put(220,205){\makebox(0,0)[tr]{${\T\mu\CdoT\frac{2\pi}{M}}$}}
\put(25,275){\makebox(0,0)[l]{$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(110,250){\makebox(0,0)[t]{$L\!=\!1200$}}

\input{mbild5d7}
\put(245,259){\makebox(0,0)[r]{\small$0,\!1$}}
\put(246,212){\makebox(0,0)[rb]{\small$0$}}
\put(245,159){\makebox(0,0)[r]{\small$-0,\!1$}}
\put(255,201){\makebox(0,0)[b]{\small$0$}}
\put(340,200){\makebox(0,0)[b]{\small$\pi$}}
\put(430,214){\makebox(0,0)[b]{\small$2\pi$}}
\put(450,205){\makebox(0,0)[tr]{${\T\mu\CdoT\frac{2\pi}{M}}$}}
\put(255,275){\makebox(0,0)[l]{$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(340,250){\makebox(0,0)[t]{$L\!=\!1200$}}

\input{mbild5d8}
\put(65,119){\makebox(0,0)[r]{\small$0,\!1$}}
\put(66,72){\makebox(0,0)[rb]{\small$0$}}
\put(65,19){\makebox(0,0)[r]{\small$-0,\!1$}}
\put(17,58){\makebox(0,0)[b]{\small$-0,\!1$}}
\put(75,61){\makebox(0,0)[b]{\small$0$}}
\put(120,58){\makebox(0,0)[b]{\small$0,\!1$}}
\put(115,75){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(65,135){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(90,25){\makebox(0,0)[lb]{$L\!=\!1200$}}
\put(90,10){\makebox(0,0)[lb]{$\mu\!=\!20$}}

\input{mbild5d9}
\put(215,109){\makebox(0,0)[r]{\small$0,\!002$}}
\put(214,72){\makebox(0,0)[rb]{\small$0$}}
\put(215,29){\makebox(0,0)[r]{\small$-0,\!002$}}
\put(157,58){\makebox(0,0)[b]{\small$-0,\!003$}}
\put(225,72){\makebox(0,0)[b]{\small$0$}}
\put(260,58){\makebox(0,0)[b]{\small$0,\!002$}}
\put(255,75){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(215,137){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(245,25){\makebox(0,0)[lb]{$L\!=\!1200$}}
\put(245,10){\makebox(0,0)[lb]{$\mu\!=\!32$}}

\input{mbild5d10}
\put(415,109){\makebox(0,0)[r]{\small$0,\!01$}}
\put(416,72){\makebox(0,0)[rb]{\small$0$}}
\put(415,29){\makebox(0,0)[r]{\small$-0,\!01$}}
\put(377,56){\makebox(0,0)[b]{\small$-0,\!01$}}
\put(425,61){\makebox(0,0)[b]{\small$0$}}
\put(423,75){\makebox(0,0)[lb]{\small$\Re\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(415,135){\makebox(0,0)[r]{\small$\Im\{\Hat{\Psi}_{\boldsymbol{n}}(\mu)\}$}}
\put(425,25){\makebox(0,0)[lb]{$L\!=\!1200$}}
\put(425,10){\makebox(0,0)[lb]{$\mu\!=\!44$}}
\end{picture}}
\end{center}\vspace{-10pt}
\caption[Beispiel zur Interpretation der Konfidenzgebiete]{
Beispiel zur Interpretation der Konfidenzgebiete von 
\mbox{$\protect\Hat{\Psi}_{\boldsymbol{n}}(\mu)$}.\protect\\
Messung mit \mbox{$M\!=\!128$}, \mbox{$\alpha\!=\!0,\!1$} und
Fenster nach Kapitel \protect\ref{Algo} mit \mbox{$N\!=\!4$}.}
\label{b5d}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5e.tex <==
% Beispiel zur Angabe einer Konfidenzellipse ("Ubertragungsfunktion)
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,163)
\input{mbild5e2}
\put(35,130){\makebox(0,0)[r]{\small$1$}}
\put(35,32){\makebox(0,0)[b]{\small$0$}}
\put(42,17){\makebox(0,0)[lb]{\small$0$}}
\put(130,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,17){\makebox(0,0)[b]{\small$\pi$}}
\put(310,17){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,17){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,25){\makebox(0,0)[tr]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}
\put(48,154){\makebox(0,0)[l]{$|H(\Omega)|,\,|\Hat{H}(\mu)|$}}
\end{picture}}
\end{center}\vspace{-30pt}
\setlength{\belowcaptionskip}{-5pt}
\caption["Ubertragungsfunktion des Beispielsystems zur Angabe einer Konfidenzellipse]{
"Ubertragungsfunktion des Beispielsystems zur Angabe einer Konfidenzellipse.\protect\\
Messung mit: $M\!=\!128$, $E\!=\!50$, $L\!=\!200$ 
und Fenster nach Kapitel \protect\ref{Algo} mit $N\!=\!4$.}
\label{b5e2}
\rule{\textwidth}{0.5pt}\vspace{-7pt}
\end{figure}
% Beispiel zur Angabe einer Konfidenzellipse (Messwerthaufen)
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,301)
\input{mbild5e1}
\put(220,269){\makebox(0,0)[r]{\small$0,\!04$}}
\put(220,29){\makebox(0,0)[r]{\small$-0,\!04$}}
\put(72,137){\makebox(0,0)[b]{\small$-0,\!55$}}
\put(372,137){\makebox(0,0)[b]{\small$-0,\!45$}}
\put(420,143){\makebox(0,0)[t]{${\T
 \Re\big\{\Hat{H}\Left(\frac{M}{2}\right)\big\}}$}}
\put(217,292){\makebox(0,0)[r]{${\T
\Im\big\{\Hat{H}\Left(\frac{M}{2}\right)\big\}}$}}
\end{picture}}
\end{center}\vspace{-16pt}
\setlength{\belowcaptionskip}{-6pt}
\caption[Beispiel zur Angabe einer Konfidenzellipse]{
Beispiel zur Angabe einer Konfidenzellipse.\protect\\
Messung mit: $M\!=\!128$, $E\!=\!50$, $L\!=\!200$, $\alpha\!=\!0,\!1$
und Fenster nach Kapitel \protect\ref{Algo} mit $N\!=\!4$.\protect\\
$1000$ komplette RKM-Messungen.}
\label{b5e1}
\rule{\textwidth}{0.5pt}\vspace{-9pt}
\end{figure}
% Zur Kontrolle des Konfidenzniveaus
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,359)

\input{mbild5e6}
\put(35,339){\makebox(0,0)[r]{\small$0,\!2$}}
\put(35,262){\makebox(0,0)[b]{\small$0$}}
\put( 42,247){\makebox(0,0)[lb]{\small$0$}}
\put(130,247){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,247){\makebox(0,0)[b]{\small$\pi$}}
\put(310,247){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,247){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,255){\makebox(0,0)[tr]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}
\put(50,350){\makebox(0,0)[l]{Anzahl der Werte $H\Left({\T\mu\CdoT\frac{2\pi}{M}}\right)$ au"serhalb des Konfidenzgebietes / 1000}}

\input{mbild5e7}
\put(35,219){\makebox(0,0)[r]{\small$0,\!2$}}
\put(35,142){\makebox(0,0)[b]{\small$0$}}
\put( 42,127){\makebox(0,0)[lb]{\small$0$}}
\put(130,127){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,127){\makebox(0,0)[b]{\small$\pi$}}
\put(310,127){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,127){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,135){\makebox(0,0)[tr]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}
\put(50,230){\makebox(0,0)[l]{Anzahl der Werte $\Tilde{\Phi}_{\boldsymbol{n}}(\mu)$ au"serhalb des Konfidenzgebietes / 1000}}

\input{mbild5e8}
\put(35,99){\makebox(0,0)[r]{\small$0,\!2$}}
\put(35,22){\makebox(0,0)[b]{\small$0$}}
\put( 42,7){\makebox(0,0)[lb]{\small$0$}}
\put(130,7){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,7){\makebox(0,0)[b]{\small$\pi$}}
\put(310,7){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,7){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,15){\makebox(0,0)[tr]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}
\put(50,110){\makebox(0,0)[l]{Anzahl der Werte $\Tilde{\Psi}_{\boldsymbol{n}}(\mu)$ au"serhalb des Konfidenzgebietes / 1000}}

\end{picture}}
\end{center}\vspace{-21pt}
\setlength{\belowcaptionskip}{-6pt}
\caption[Zur Kontrolle des Konfidenzniveaus]{
Zur Kontrolle des Konfidenzniveaus.\protect\\
Messung mit: $M\!=\!128$, $E\!=\!50$, $L\!=\!200$, $\alpha\!=\!0,\!1$
und Fenster nach Kapitel \protect\ref{Algo} mit $N\!=\!4$.\protect\\
$1000$ komplette RKM-Messungen.}
\label{b5e6}
\rule{\textwidth}{0.5pt}\vspace{-9pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5f.tex <==
% LDS mit sechsfacher Nullstelle im LDS bei \mbox{$\Omega=0$}
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild5f}
\put(65,579){\makebox(0,0)[lb]{Rechteckfenster = Fenster mit \mbox{$N\!=\!1$}}}
\put(15,550){\vector(0,1){24}}
\put(15,540){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(425,394){\vector(1,0){18}}
\put(420,394){\makebox(0,0)[r]{$20\cdot\log_{10}\big(\sin(\Omega/2)\big)$}}
\put(131,562){\makebox(0,0)[l]{gemessen}}
\put(131,545){\makebox(0,0)[l]{theoretisch}}

\put(65,387){\makebox(0,0)[lb]{Fenster mit \mbox{$N\!=\!2$}}}
\put(15,358){\vector(0,1){24}}
\put(15,348){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(425,202){\vector(1,0){18}}
\put(420,202){\makebox(0,0)[r]{$20\cdot\log_{10}\big(\sin(\Omega/2)\big)$}}
\put(131,370){\makebox(0,0)[l]{gemessen}}
\put(131,353){\makebox(0,0)[l]{theoretisch}}

\put(65,195){\makebox(0,0)[lb]{Fenster mit \mbox{$N\!=\!3$}}}
\put(15,166){\vector(0,1){24}}
\put(15,156){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(425,10){\vector(1,0){18}}
\put(420,10){\makebox(0,0)[r]{$20\cdot\log_{10}\big(\sin(\Omega/2)\big)$}}
\put(131,178){\makebox(0,0)[l]{gemessen}}
\put(131,161){\makebox(0,0)[l]{theoretisch}}

\end{picture}}
\end{center}\vspace{-15pt}
\caption{LDS mit sechsfacher Nullstelle im LDS bei
\mbox{$\Omega\!=\!0$}.\protect\\
Messung mit: \mbox{$M\!=\!1024$} und \mbox{$L\!=\!10$}.}
\label{b5f}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5g.tex <==
% LDS eines mit einem Butterworth-Halbbandfilter gefilterten Gau"sprozesses
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild5g}
\put(65,579){\makebox(0,0)[lb]{Rechteckfenster = Fenster mit \mbox{$N\!=\!1$}}}
\put(15,550){\vector(0,1){24}}
\put(15,540){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(400,398){\vector(1,0){48}}
\put(395,398){\makebox(0,0)[r]{$\Omega$}}
\put(131,482){\makebox(0,0)[l]{gemessen}}
\put(131,465){\makebox(0,0)[l]{theoretisch}}

\put(65,387){\makebox(0,0)[lb]{Fenster mit \mbox{$N\!=\!2$}}}
\put(15,358){\vector(0,1){24}}
\put(15,348){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(400,206){\vector(1,0){48}}
\put(395,206){\makebox(0,0)[r]{$\Omega$}}
\put(131,290){\makebox(0,0)[l]{gemessen}}
\put(131,273){\makebox(0,0)[l]{theoretisch}}

\put(65,195){\makebox(0,0)[lb]{Fenster mit \mbox{$N\!=\!3$}}}
\put(15,166){\vector(0,1){24}}
\put(15,156){\makebox(0,0)[t]{\rotatebox{90}
{$10\cdot\log_{10}\big(\,\big|\Phi_{\boldsymbol{n}}(\Omega)\big|\,\big)$}}}
\put(400,14){\vector(1,0){48}}
\put(395,14){\makebox(0,0)[r]{$\Omega$}}
\put(131,98){\makebox(0,0)[l]{gemessen}}
\put(131,81){\makebox(0,0)[l]{theoretisch}}

\end{picture}}
\end{center}\vspace{-20pt}
\caption{LDS des mit einem Butterworth-Halbbandfilter gefilterten
Gau"sprozesses.\protect\\
Messung mit: \mbox{$M\!=\!1024$} und \mbox{$L\!=\!10$}.}
\label{b5g}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5h.tex <==
% Fensterfolgen mit \mbox{$M\in\{4;64;1024\}$} und \mbox{$N=1\;(1)\;4$}.
\begin{figure}[btp]
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,600)

\input{mbild5h}
\put(0,600){\makebox(0,0)[lt]{Fensterfolgen \mbox{$f(k)$} mit \mbox{$M\!=\!4$}:}}
\put(315,595){\makebox(0,0)[r]{\small $f(k)$}}
\put(317,580){\makebox(0,0)[r]{\footnotesize $1$}}
\put(318,558){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,557){\makebox(0,0)[t]{\footnotesize $4$}}
\put(445,556){\makebox(0,0)[tr]{\small $k$}}
\put(445,570){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(215,547){\makebox(0,0)[r]{\small $f(k)$}}
\put(217,532){\makebox(0,0)[r]{\footnotesize $1$}}
\put(218,510){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,509){\makebox(0,0)[t]{\footnotesize $4$}}
\put(420,509){\makebox(0,0)[t]{\footnotesize $8$}}
\put(445,508){\makebox(0,0)[tr]{\small $k$}}
\put(445,522){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(115,499){\makebox(0,0)[r]{\small $f(k)$}}
\put(117,484){\makebox(0,0)[r]{\footnotesize $1$}}
\put(118,462){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(220,461){\makebox(0,0)[t]{\footnotesize $4$}}
\put(320,459){\makebox(0,0)[t]{\footnotesize $8$}}
\put(420,461){\makebox(0,0)[t]{\footnotesize $12$}}
\put(445,460){\makebox(0,0)[tr]{\small $k$}}
\put(445,474){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(15,451){\makebox(0,0)[r]{\small $f(k)$}}
\put(17,436){\makebox(0,0)[r]{\footnotesize $1$}}
\put(18,414){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(120,413){\makebox(0,0)[t]{\footnotesize $4$}}
\put(220,408){\makebox(0,0)[t]{\footnotesize $8$}}
\put(320,413){\makebox(0,0)[t]{\footnotesize $12$}}
\put(420,413){\makebox(0,0)[t]{\footnotesize $16$}}
\put(445,412){\makebox(0,0)[tr]{\small $k$}}
\put(445,426){\makebox(0,0)[rb]{$N\!=\!4$}}

\put(0,393){\makebox(0,0)[lt]{Fensterfolgen \mbox{$f(k)$} mit \mbox{$M\!=\!64$}:}}
\put(315,393){\makebox(0,0)[r]{\small $f(k)$}}
\put(317,378){\makebox(0,0)[r]{\footnotesize $1$}}
\put(318,356){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,355){\makebox(0,0)[t]{\footnotesize $64$}}
\put(445,354){\makebox(0,0)[tr]{\small $k$}}
\put(445,368){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(215,345){\makebox(0,0)[r]{\small $f(k)$}}
\put(217,330){\makebox(0,0)[r]{\footnotesize $1$}}
\put(218,308){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,307){\makebox(0,0)[t]{\footnotesize $64$}}
\put(420,307){\makebox(0,0)[t]{\footnotesize $128$}}
\put(445,307){\makebox(0,0)[tr]{\small $k$}}
\put(445,320){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(115,297){\makebox(0,0)[r]{\small $f(k)$}}
\put(117,282){\makebox(0,0)[r]{\footnotesize $1$}}
\put(118,260){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(220,259){\makebox(0,0)[t]{\footnotesize $64$}}
\put(320,255){\makebox(0,0)[t]{\footnotesize $128$}}
\put(420,259){\makebox(0,0)[t]{\footnotesize $192$}}
\put(445,258){\makebox(0,0)[tr]{\small $k$}}
\put(445,272){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(15,249){\makebox(0,0)[r]{\small $f(k)$}}
\put(17,234){\makebox(0,0)[r]{\footnotesize $1$}}
\put(18,212){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(120,211){\makebox(0,0)[t]{\footnotesize $64$}}
\put(220,211){\makebox(0,0)[t]{\footnotesize $128$}}
\put(320,211){\makebox(0,0)[t]{\footnotesize $192$}}
\put(420,211){\makebox(0,0)[t]{\footnotesize $256$}}
\put(445,210){\makebox(0,0)[tr]{\small $k$}}
\put(445,224){\makebox(0,0)[rb]{$N\!=\!4$}}

\put(0,191){\makebox(0,0)[lt]{Fensterfolgen \mbox{$f(k)$} mit \mbox{$M\!=\!1024$}:}}
\put(315,191){\makebox(0,0)[r]{\small $f(k)$}}
\put(317,176){\makebox(0,0)[r]{\footnotesize $1$}}
\put(318,154){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,153){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(445,152){\makebox(0,0)[tr]{\small $k$}}
\put(445,166){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(215,143){\makebox(0,0)[r]{\small $f(k)$}}
\put(217,128){\makebox(0,0)[r]{\footnotesize $1$}}
\put(218,106){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,105){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(420,104){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(445,104){\makebox(0,0)[tr]{\small $k$}}
\put(445,118){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(115,95){\makebox(0,0)[r]{\small $f(k)$}}
\put(117,80){\makebox(0,0)[r]{\footnotesize $1$}}
\put(118,58){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(220,57){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(320,53){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(420,57){\makebox(0,0)[t]{\footnotesize $3072$}}
\put(445,56){\makebox(0,0)[tr]{\small $k$}}
\put(445,70){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(15,47){\makebox(0,0)[r]{\small $f(k)$}}
\put(17,32){\makebox(0,0)[r]{\footnotesize $1$}}
\put(18,10){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(120,9){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(220,9){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(320,9){\makebox(0,0)[t]{\footnotesize $3072$}}
\put(420,9){\makebox(0,0)[t]{\footnotesize $4096$}}
\put(445,8){\makebox(0,0)[tr]{\small $k$}}
\put(445,22){\makebox(0,0)[rb]{$N\!=\!4$}}

\end{picture}}
\caption{Beispiele einiger Fensterfolgen.}
\label{b5h}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5i.tex <==
% Spektren der Fensterfolgen mit \mbox{$M\in\{4;64;1024\}$} und \mbox{$N=1\;(1)\;4$}.
\begin{figure}[t]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,260)

\input{mbild5i1}
\put(25,260){\makebox(0,0)[lt]{\small $|F(\Omega)|$}}
\put(18,238){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,211){\makebox(0,0)[r]{\footnotesize $\frac{\T M}{\T\sqrt{2\,}}$}}
\put(18,138){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,137){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,260){\makebox(0,0)[lt]{\small $20\CdoT\log_{10}\big(|F(\Omega)|/M\big)$}}
\put(188,238){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(188,215){\makebox(0,0)[r]{\footnotesize $-20$}}
\put(188,190){\makebox(0,0)[r]{\footnotesize $-40$}}
\put(188,165){\makebox(0,0)[r]{\footnotesize $-60$}}
\put(192,138){\makebox(0,0)[lt]{\footnotesize $0$}}
\put(310,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,137){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(25,110){\makebox(0,0)[lt]{\small $\Re\{F(\Omega)\};\Im\{F(\Omega)\}$}}
\put(18,87){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,10){\makebox(0,0)[r]{\footnotesize $-M$}}
\put(18,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,8){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,46){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,110){\makebox(0,0)[lt]{\small $\winkel\{F(\Omega)\}$}}
\put(188,90){\makebox(0,0)[r]{\footnotesize $\pi$}}
\put(188,10){\makebox(0,0)[r]{\footnotesize $-\pi$}}
\put(188,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(310,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,8){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,46){\makebox(0,0)[tr]{\small $\Omega$}}

\end{picture}}
\end{center}\vspace{-3pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Spektren der Fensterfolgen in Bild \protect{\ref{b5h}}
mit \mbox{$M\!=\!4$}.\protect\\
\mbox{$-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\;N\!=\!1;\;
----\;N\!=\!2;\;
-\cdot-\cdot\;N\!=\!3;\;
\cdot\cdot\cdot\cdot\cdot\;N\!=\!4$.}}
\label{b5i1}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}%
\begin{figure}[tp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,260)

\input{mbild5i2}
\put(25,260){\makebox(0,0)[lt]{\small $|F(\Omega)|$}}
\put(18,238){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,211){\makebox(0,0)[r]{\footnotesize $\frac{\T M}{\T\sqrt{2\,}}$}}
\put(18,138){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,137){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,260){\makebox(0,0)[lt]{\small $20\CdoT\log_{10}\big(|F(\Omega)|/M\big)$}}
\put(188,238){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(188,215){\makebox(0,0)[r]{\footnotesize $-20$}}
\put(188,190){\makebox(0,0)[r]{\footnotesize $-40$}}
\put(188,165){\makebox(0,0)[r]{\footnotesize $-60$}}
\put(192,138){\makebox(0,0)[lt]{\footnotesize $0$}}
\put(310,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,137){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(25,110){\makebox(0,0)[lt]{\small $\Re\{F(\Omega)\};\Im\{F(\Omega)\}$}}
\put(18,87){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,10){\makebox(0,0)[r]{\footnotesize $-M$}}
\put(18,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,8){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,46){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,110){\makebox(0,0)[lt]{\small $\winkel\{F(\Omega)\}$}}
\put(188,90){\makebox(0,0)[r]{\footnotesize $\pi$}}
\put(188,10){\makebox(0,0)[r]{\footnotesize $-\pi$}}
\put(188,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(310,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,8){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,46){\makebox(0,0)[tr]{\small $\Omega$}}

\end{picture}}
\end{center}\vspace{-8pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Spektren der Fensterfolgen in Bild \protect{\ref{b5h}}
mit \mbox{$M\!=\!64$}.\protect\\
\mbox{$-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\;N\!=\!1;\;
----\;N\!=\!2;\;
-\cdot-\cdot\;N\!=\!3;\;
\cdot\cdot\cdot\cdot\cdot\;N\!=\!4$.}}
\label{b5i2}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}%
\begin{figure}[bp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,260)

\input{mbild5i3}
\put(25,260){\makebox(0,0)[lt]{\small $|F(\Omega)|$}}
\put(18,238){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,211){\makebox(0,0)[r]{\footnotesize $\frac{\T M}{\T\sqrt{2\,}}$}}
\put(18,138){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,137){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,260){\makebox(0,0)[lt]{\small $20\CdoT\log_{10}\big(|F(\Omega)|/M\big)$}}
\put(188,238){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(188,215){\makebox(0,0)[r]{\footnotesize $-20$}}
\put(188,190){\makebox(0,0)[r]{\footnotesize $-40$}}
\put(188,165){\makebox(0,0)[r]{\footnotesize $-60$}}
\put(192,138){\makebox(0,0)[lt]{\footnotesize $0$}}
\put(310,137){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,137){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,136){\makebox(0,0)[tr]{\small $\Omega$}}

\put(25,110){\makebox(0,0)[lt]{\small $\Re\{F(\Omega)\};\Im\{F(\Omega)\}$}}
\put(18,87){\makebox(0,0)[rt]{\footnotesize $M$}}
\put(18,10){\makebox(0,0)[r]{\footnotesize $-M$}}
\put(18,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(80,8){\makebox(0,0)[t]{\footnotesize $\frac{\T\vphantom{2}\pi}{\T M}$}}
\put(140,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(160,46){\makebox(0,0)[tr]{\small $\Omega$}}

\put(195,110){\makebox(0,0)[lt]{\small $\winkel\{F(\Omega)\}$}}
\put(188,90){\makebox(0,0)[r]{\footnotesize $\pi$}}
\put(188,10){\makebox(0,0)[r]{\footnotesize $-\pi$}}
\put(188,48){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(310,8){\makebox(0,0)[t]{\footnotesize $\frac{\T2\pi}{\T M}$}}
\put(430,8){\makebox(0,0)[t]{\footnotesize $\frac{\T4\pi}{\T M}$}}
\put(450,46){\makebox(0,0)[tr]{\small $\Omega$}}

\end{picture}}
\end{center}\vspace{-8pt}
\setlength{\belowcaptionskip}{-8pt}
\caption{Spektren der Fensterfolgen in Bild \protect{\ref{b5h}}
mit \mbox{$M\!=\!1024$}.\protect\\
\mbox{$-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\;N\!=\!1;\;
----\;N\!=\!2;\;
-\cdot-\cdot\;N\!=\!3;\;
\cdot\cdot\cdot\cdot\cdot\;N\!=\!4$.}}
\label{b5i3}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5j.tex <==
% Fehler bei den nach Gleichung (\protect\ref{2.27})
% geforderten Nullstellen
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,580)

\input{mbild5j1}
\put(0,580){\makebox(0,0)[lt]{
Berechnung durch Auswertung der DFT-Summenformel:}}
\put(47,562){\makebox(0,0)[lt]{$20\CdoT\log_{10}\Big(\big|
F\big({\T\mu\CdoT\frac{2\pi}{M}}\big)\big|\Big)$}}
\put(35,530){\makebox(0,0)[r]{\small$50$}}
\put(35,498){\makebox(0,0)[rt]{\small$0$}}
\put(35,440){\makebox(0,0)[r]{\small$-100$}}
\put(35,380){\makebox(0,0)[r]{\small$-200$}}
\put(35,320){\makebox(0,0)[r]{\small$-300$}}
\put(130,497){\makebox(0,0)[t]{\small$\pi/4$}}
\put(220,497){\makebox(0,0)[t]{\small$\pi/2$}}
\put(310,497){\makebox(0,0)[t]{\small$3\pi/4$}}
\put(400,493){\makebox(0,0)[t]{\small$\pi$}}
\put(145,410){\makebox(0,0)[l]{${\D20\CdoT\log_{10}\Big(
\sqrt{F\,}\Cdot\varepsilon\cdot\max_{k}\big(\,|f(k)|\,\big)\Big)}$}}
\put(454,505){\makebox(0,0)[rb]{$\Omega=\frac{2\pi}{M}\CdoT\mu$}}

\input{mbild5j2}
\put(0,280){\makebox(0,0)[lt]{
Berechnung mit Hilfe einer FFT:}}
\put(47,262){\makebox(0,0)[lt]{$20\CdoT\log_{10}\Big(\big|
F\big({\T\mu\CdoT\frac{2\pi}{M}}\big)\big|\Big)$}}
\put(35,230){\makebox(0,0)[r]{\small$50$}}
\put(35,198){\makebox(0,0)[rt]{\small$0$}}
\put(35,140){\makebox(0,0)[r]{\small$-100$}}
\put(35,80){\makebox(0,0)[r]{\small$-200$}}
\put(35,20){\makebox(0,0)[r]{\small$-300$}}
\put(130,197){\makebox(0,0)[t]{\small$\pi/4$}}
\put(220,197){\makebox(0,0)[t]{\small$\pi/2$}}
\put(310,197){\makebox(0,0)[t]{\small$3\pi/4$}}
\put(400,193){\makebox(0,0)[t]{\small$\pi$}}
\put(145,110){\makebox(0,0)[l]{${\D20\CdoT\log_{10}\Big(
\sqrt{F\,}\Cdot\varepsilon\cdot\max_{k}\big(\,|f(k)|\,\big)\Big)}$}}
\put(454,205){\makebox(0,0)[rb]{$\Omega=\frac{2\pi}{M}\CdoT\mu$}}

\end{picture}}
\end{center}\vspace{-0pt}%\setlength{\belowcaptionskip}{0pt}
%\addtolength{\belowchaptervspace}{-4pt}
\caption{Fehler bei den nach Gleichung (\protect\ref{2.27})
geforderten Nullstellen\protect\\
Beispiel mit: \mbox{$M\!=\!231$}; \mbox{$N\!=\!17$}}
\label{b5j}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5k.tex <==
% Nullstellenlage der Z-Transformierten der Fensterfolge mit \mbox{$M=8$}
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,440)

\input{mbild5k1}
\put(196,335){\makebox(0,0)[t]{$\Re\{z\}$}}
\put(96,435){\makebox(0,0)[r]{$\Im\{z\}$}}
\put(99,338){\makebox(0,0)[rt]{\small$0$}}
\put(180,338){\makebox(0,0)[rt]{\small$1$}}
\put(98,418){\makebox(0,0)[rt]{\small$1$}}
\put(167,406){\makebox(0,0)[lb]{$e^{j\cdot\frac{2\pi}{M}}$}}
\put(40,305){\makebox(0,0)[lb]{${\D\frac{2\pi}{F}}$}}
\put(17,311){\makebox(0,0)[rt]{${\D\frac{2\pi}{M}}$}}
\put(41,420){\makebox(0,0)[rb]{$N\!=\!1$}}

\input{mbild5k2.tex}
\put(441,335){\makebox(0,0)[t]{$\Re\{z\}$}}
\put(341,435){\makebox(0,0)[r]{$\Im\{z\}$}}
\put(344,338){\makebox(0,0)[rt]{\small$0$}}
\put(425,338){\makebox(0,0)[rt]{\small$1$}}
\put(344,416){\makebox(0,0)[rt]{\small$1$}}
\put(412,406){\makebox(0,0)[lb]{$e^{j\cdot\frac{2\pi}{M}}$}}
\put(282,311){\makebox(0,0)[lb]{${\D\frac{2\pi}{F}}$}}
\put(260,311){\makebox(0,0)[rt]{${\D\frac{2\pi}{M}}$}}
\put(286,420){\makebox(0,0)[rb]{$N\!=\!2$}}

\input{mbild5k3.tex}
\put(196,95){\makebox(0,0)[t]{$\Re\{z\}$}}
\put(96,195){\makebox(0,0)[r]{$\Im\{z\}$}}
\put(99,98){\makebox(0,0)[rt]{\small$0$}}
\put(180,98){\makebox(0,0)[rt]{\small$1$}}
\put(98,178){\makebox(0,0)[rt]{\small$1$}}
\put(167,166){\makebox(0,0)[lb]{$e^{j\cdot\frac{2\pi}{M}}$}}
\put(40,65){\makebox(0,0)[lb]{${\D\frac{2\pi}{F}}$}}
\put(17,71){\makebox(0,0)[rt]{${\D\frac{2\pi}{M}}$}}
\put(41,180){\makebox(0,0)[rb]{$N\!=\!3$}}

\input{mbild5k4.tex}
\put(441,95){\makebox(0,0)[t]{$\Re\{z\}$}}
\put(341,195){\makebox(0,0)[r]{$\Im\{z\}$}}
\put(344,98){\makebox(0,0)[rt]{\small$0$}}
\put(425,98){\makebox(0,0)[rt]{\small$1$}}
\put(344,176){\makebox(0,0)[rt]{\small$1$}}
\put(412,166){\makebox(0,0)[lb]{$e^{j\cdot\frac{2\pi}{M}}$}}
\put(282,71){\makebox(0,0)[lb]{${\D\frac{2\pi}{F}}$}}
\put(260,71){\makebox(0,0)[rt]{${\D\frac{2\pi}{M}}$}}
\put(286,180){\makebox(0,0)[rb]{$N\!=\!4$}}

\end{picture}}
\end{center}\vspace{-12pt}
\setlength{\belowcaptionskip}{-7pt}
%\addtolength{\belowchaptervspace}{9pt}
\caption{Nullstellenlage der Z-Transformierten der Fensterfolge mit
\mbox{$M\!=\!8$}.\protect\\
Die Nullstelle bei \mbox{$z\!=\!0$} hat die Vielfachheit \mbox{$N\!-\!1$}.}
\label{b5k}
\rule{\textwidth}{0.5pt}\vspace{-11pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5l.tex <==
% Fenster-AKF mit \mbox{$M\in\{4;64;1024\}$} und \mbox{$N=1\;(1)\;4$}.
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,600)

\input{mbild5l}
\put(0,600){\makebox(0,0)[lt]{Fenster-AKF \mbox{$d(k)$} mit \mbox{$M\!=\!4$}:}}
\put(365,591){\makebox(0,0)[r]{\small $d(k)$}}
\put(367,580){\makebox(0,0)[r]{\footnotesize $1$}}
\put(320,557){\makebox(0,0)[t]{\footnotesize $\!\!-4$}}
\put(368,558){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,557){\makebox(0,0)[t]{\footnotesize $4$}}
\put(445,556){\makebox(0,0)[tr]{\small $k$}}
\put(445,570){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(315,541){\makebox(0,0)[r]{\small $d(k)$}}
\put(317,532){\makebox(0,0)[r]{\footnotesize $1$}}
\put(220,509){\makebox(0,0)[t]{\footnotesize $\!\!-8$}}
\put(270,509){\makebox(0,0)[t]{\footnotesize $\!\!-4$}}
\put(318,510){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(370,509){\makebox(0,0)[t]{\footnotesize $4$}}
\put(420,509){\makebox(0,0)[t]{\footnotesize $8$}}
\put(445,508){\makebox(0,0)[tr]{\small $k$}}
\put(445,522){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(265,495){\makebox(0,0)[r]{\small $d(k)$}}
\put(267,484){\makebox(0,0)[r]{\footnotesize $1$}}
\put(120,461){\makebox(0,0)[t]{\footnotesize $\!\!-12$}}
\put(170,461){\makebox(0,0)[t]{\footnotesize $\!\!-8$}}
\put(220,461){\makebox(0,0)[t]{\footnotesize $\!\!-4$}}
\put(268,462){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,461){\makebox(0,0)[t]{\footnotesize $4$}}
\put(370,461){\makebox(0,0)[t]{\footnotesize $8$}}
\put(420,461){\makebox(0,0)[t]{\footnotesize $12$}}
\put(445,460){\makebox(0,0)[tr]{\small $k$}}
\put(445,474){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(215,447){\makebox(0,0)[r]{\small $d(k)$}}
\put(217,436){\makebox(0,0)[r]{\footnotesize $1$}}
\put(20,413){\makebox(0,0)[t]{\footnotesize $\!\!-16$}}
\put(70,413){\makebox(0,0)[t]{\footnotesize $\!\!-12$}}
\put(120,413){\makebox(0,0)[t]{\footnotesize $\!\!-8$}}
\put(170,413){\makebox(0,0)[t]{\footnotesize $\!\!-4$}}
\put(218,414){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(270,413){\makebox(0,0)[t]{\footnotesize $4$}}
\put(320,413){\makebox(0,0)[t]{\footnotesize $8$}}
\put(370,413){\makebox(0,0)[t]{\footnotesize $12$}}
\put(420,413){\makebox(0,0)[t]{\footnotesize $16$}}
\put(445,412){\makebox(0,0)[tr]{\small $k$}}
\put(445,426){\makebox(0,0)[rb]{$N\!=\!4$}}

\put(0,393){\makebox(0,0)[lt]{Fenster-AKF \mbox{$d(k)$} mit \mbox{$M\!=\!64$}:}}
\put(365,389){\makebox(0,0)[r]{\small $d(k)$}}
\put(367,378){\makebox(0,0)[r]{\footnotesize $1$}}
\put(320,355){\makebox(0,0)[t]{\footnotesize $\!\!-64$}}
\put(368,356){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,355){\makebox(0,0)[t]{\footnotesize $64$}}
\put(445,354){\makebox(0,0)[tr]{\small $k$}}
\put(445,368){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(315,341){\makebox(0,0)[r]{\small $d(k)$}}
\put(317,330){\makebox(0,0)[r]{\footnotesize $1$}}
\put(220,307){\makebox(0,0)[t]{\footnotesize $\!\!-128$}}
\put(270,307){\makebox(0,0)[t]{\footnotesize $\!\!-64$}}
\put(318,308){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(370,307){\makebox(0,0)[t]{\footnotesize $64$}}
\put(420,307){\makebox(0,0)[t]{\footnotesize $128$}}
\put(445,307){\makebox(0,0)[tr]{\small $k$}}
\put(445,320){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(265,293){\makebox(0,0)[r]{\small $d(k)$}}
\put(267,282){\makebox(0,0)[r]{\footnotesize $1$}}
\put(120,259){\makebox(0,0)[t]{\footnotesize $\!\!-192$}}
\put(170,259){\makebox(0,0)[t]{\footnotesize $\!\!-128$}}
\put(220,259){\makebox(0,0)[t]{\footnotesize $\!\!-64$}}
\put(268,260){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,259){\makebox(0,0)[t]{\footnotesize $64$}}
\put(370,259){\makebox(0,0)[t]{\footnotesize $128$}}
\put(420,259){\makebox(0,0)[t]{\footnotesize $192$}}
\put(445,258){\makebox(0,0)[tr]{\small $k$}}
\put(445,272){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(215,245){\makebox(0,0)[r]{\small $d(k)$}}
\put(217,234){\makebox(0,0)[r]{\footnotesize $1$}}
\put(20,211){\makebox(0,0)[t]{\footnotesize $\!\!-256$}}
\put(70,211){\makebox(0,0)[t]{\footnotesize $\!\!-192$}}
\put(120,211){\makebox(0,0)[t]{\footnotesize $\!\!-128$}}
\put(170,211){\makebox(0,0)[t]{\footnotesize $\!\!-64$}}
\put(218,212){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(270,211){\makebox(0,0)[t]{\footnotesize $64$}}
\put(320,211){\makebox(0,0)[t]{\footnotesize $128$}}
\put(370,211){\makebox(0,0)[t]{\footnotesize $192$}}
\put(420,211){\makebox(0,0)[t]{\footnotesize $256$}}
\put(445,210){\makebox(0,0)[tr]{\small $k$}}
\put(445,224){\makebox(0,0)[rb]{$N\!=\!4$}}

\put(0,191){\makebox(0,0)[lt]{Fenster-AKF \mbox{$d(k)$} mit \mbox{$M\!=\!1024$}:}}
\put(365,187){\makebox(0,0)[r]{\small $d(k)$}}
\put(367,176){\makebox(0,0)[r]{\footnotesize $1$}}
\put(320,153){\makebox(0,0)[t]{\footnotesize $\!\!-1024$}}
\put(368,154){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(420,153){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(445,152){\makebox(0,0)[tr]{\small $k$}}
\put(445,166){\makebox(0,0)[rb]{$N\!=\!1$}}

\put(315,139){\makebox(0,0)[r]{\small $d(k)$}}
\put(317,128){\makebox(0,0)[r]{\footnotesize $1$}}
\put(220,105){\makebox(0,0)[t]{\footnotesize $\!\!-2048$}}
\put(270,105){\makebox(0,0)[t]{\footnotesize $\!\!-1024$}}
\put(318,106){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(370,105){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(420,105){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(445,104){\makebox(0,0)[tr]{\small $k$}}
\put(445,118){\makebox(0,0)[rb]{$N\!=\!2$}}

\put(265,91){\makebox(0,0)[r]{\small $d(k)$}}
\put(267,80){\makebox(0,0)[r]{\footnotesize $1$}}
\put(120,57){\makebox(0,0)[t]{\footnotesize $\!\!-3072$}}
\put(170,57){\makebox(0,0)[t]{\footnotesize $\!\!-2048$}}
\put(220,57){\makebox(0,0)[t]{\footnotesize $\!\!-1024$}}
\put(268,58){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(320,57){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(370,57){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(420,57){\makebox(0,0)[t]{\footnotesize $3072$}}
\put(445,56){\makebox(0,0)[tr]{\small $k$}}
\put(445,70){\makebox(0,0)[rb]{$N\!=\!3$}}

\put(215,43){\makebox(0,0)[r]{\small $d(k)$}}
\put(217,32){\makebox(0,0)[r]{\footnotesize $1$}}
\put(20,9){\makebox(0,0)[t]{\footnotesize $\!\!-4096$}}
\put(70,9){\makebox(0,0)[t]{\footnotesize $\!\!-3072$}}
\put(120,9){\makebox(0,0)[t]{\footnotesize $\!\!-2048$}}
\put(170,9){\makebox(0,0)[t]{\footnotesize $\!\!-1024$}}
\put(218,10){\makebox(0,0)[rt]{\footnotesize $0$}}
\put(270,9){\makebox(0,0)[t]{\footnotesize $1024$}}
\put(320,9){\makebox(0,0)[t]{\footnotesize $2048$}}
\put(370,9){\makebox(0,0)[t]{\footnotesize $3072$}}
\put(420,9){\makebox(0,0)[t]{\footnotesize $4096$}}
\put(445,8){\makebox(0,0)[tr]{\small $k$}}
\put(445,22){\makebox(0,0)[rb]{$N\!=\!4$}}

\end{picture}}
\end{center}\vspace{0pt}
\caption{Autokorrelationsfolgen einiger Fenster.}
\label{b5l}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5w.tex <==
% Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich.
% Messung mit zu kurzer Einschwingzeit.
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,599)

\input{mbild5w1}
\put(35,560){\makebox(0,0)[r]{\small$0$}}
\put(35,540){\makebox(0,0)[r]{\small$-20$}}
\put(35,520){\makebox(0,0)[r]{\small$-40$}}
\put(35,500){\makebox(0,0)[r]{\small$-60$}}
\put(42,467){\makebox(0,0)[lb]{\small$0$}}
\put(130,467){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,467){\makebox(0,0)[b]{\small$\pi$}}
\put(310,467){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,467){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,475){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,590){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(180,590){\makebox(0,0)[l]{Rechteckfenster mit \mbox{$N\!=\!1$}}}
\put(360,590){\makebox(0,0)[l]{$L\!=\!100$}}

\input{mbild5w2}
\put(35,410){\makebox(0,0)[r]{\small$0$}}
\put(35,390){\makebox(0,0)[r]{\small$-20$}}
\put(35,370){\makebox(0,0)[r]{\small$-40$}}
\put(35,350){\makebox(0,0)[r]{\small$-60$}}
\put(42,317){\makebox(0,0)[lb]{\small$0$}}
\put(130,317){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,317){\makebox(0,0)[b]{\small$\pi$}}
\put(310,317){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,317){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,325){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,440){\makebox(0,0)[l]{
$20\CdoT\log_{10}\bigl(\,\bigl|\Hat{H}(\mu)\bigr|\,\bigr)$}}
\put(120,440){\makebox(0,0)[l]{Fenster mit \mbox{$N\!=\!4$}}}
\put(360,440){\makebox(0,0)[l]{$L\!=\!100$}}

\input{mbild5w3}
\put(35,260){\makebox(0,0)[r]{\small$0$}}
\put(35,240){\makebox(0,0)[r]{\small$-20$}}
\put(35,220){\makebox(0,0)[r]{\small$-40$}}
\put(35,200){\makebox(0,0)[r]{\small$-60$}}
\put(42,167){\makebox(0,0)[lb]{\small$0$}}
\put(130,167){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,167){\makebox(0,0)[b]{\small$\pi$}}
\put(310,167){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,167){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,175){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,290){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(180,290){\makebox(0,0)[l]{Rechteckfenster mit \mbox{$N\!=\!1$}}}
\put(360,290){\makebox(0,0)[l]{$L\!=\!100$}}

\input{mbild5w4}
\put(35,110){\makebox(0,0)[r]{\small$-120$}}
\put(35,90){\makebox(0,0)[r]{\small$-140$}}
\put(35,70){\makebox(0,0)[r]{\small$-160$}}
\put(35,50){\makebox(0,0)[r]{\small$-180$}}
\put(42,17){\makebox(0,0)[lb]{\small$0$}}
\put(130,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(220,17){\makebox(0,0)[b]{\small$\pi$}}
\put(310,17){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(400,17){\makebox(0,0)[b]{\small$2\pi$}}
\put(455,25){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,140){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(120,140){\makebox(0,0)[l]{Fenster nach Kapitel \protect\ref{Algo} mit \mbox{$N\!=\!4$}}}
\put(360,140){\makebox(0,0)[l]{$L\!=\!100$}}

\end{picture}}
\end{center}\vspace{-30pt}
\caption[Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich.
Messung mit zu kurzer Einschwingzeit.]{
Komplexwertiger Bandpass mit Tschebyscheff-Verhalten im Sperrbereich.
\protect\\
Messung mit: \mbox{$M\!=\!1024$} und \mbox{$E\!=\!0$}.}
\label{b5w}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5x.tex <==
% Sigma-Delta-Glied und Ersatzschaltbild
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(450,265)
\put(0,225){\makebox(0,0)[lb]{\mbox{$\Sigma\Delta$}-Glied:}}
\put(25,200){\circle{6}}
\put(190,200){\circle{6}}
\put(152,200){\line(1,0){35}}
\put(110,200){\circle*{4}}
\put(45,160){\line(1,0){15}}
\put(45,195){\line(0,1){10}}
\put(110,155){\line(0,1){10}}
\put(170,160){\line(0,1){40}}
\put(28,200){\vector(1,0){12}}
\put(40,200){\vector(1,0){88}}
\put(45,160){\vector(0,1){35}}
\put(115,160){\vector(-1,0){25}}
\put(110,200){\vector(0,-1){35}}
\put(170,160){\vector(-1,0){55}}
\put(40,195){\framebox(10,10){}}
\put(105,155){\framebox(10,10){}}
\put(128,188){\framebox(24,24){}}
\put(130,190){\framebox(20,20){Q}}
\put(60,150){\framebox(30,20){$P(z)$}}
\put(20,200){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(197,200){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\put(108,204){\makebox(0,0)[b]{$\boldsymbol{v}_{\!\Delta\!}(k)$}}
\put(33,202){\makebox(0,0)[b]{${\scriptstyle +}$}}
\put(47,188){\makebox(0,0)[l]{${\scriptstyle +}$}}
\put(108,172){\makebox(0,0)[r]{${\scriptstyle +}$}}
\put(123,159){\makebox(0,0)[t]{${\scriptstyle -}$}}

\put(0,105){\makebox(0,0)[lb]{Ersatzschaltbild:}}
\put(25,80){\circle{6}}
\put(25,50){\circle{6}}
\put(190,80){\circle{6}}
\put(115,80){\line(1,0){72}}
\put(100,50){\line(1,0){20}}
\put(120,75){\line(0,1){10}}
\put(28,80){\vector(1,0){87}}
\put(28,50){\vector(1,0){22}}
\put(120,50){\vector(0,1){25}}
\put(115,75){\framebox(10,10){}}
\put(50,40){\framebox(50,20){$1\!-\!P(z)$}}
\put(20,80){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(20,50){\makebox(0,0)[r]{$\boldsymbol{n}(k)$}}
\put(197,80){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\put(108,82){\makebox(0,0)[b]{${\scriptstyle +}$}}
\put(122,68){\makebox(0,0)[l]{${\scriptstyle +}$}}

\put(210,250){\makebox(0,0)[lb]{Quantisierungskennlinie:}}
\put(210,120){\line(1,0){74}}
\put(286,120){\line(1,0){88}}
\put(210,20){\line(1,0){30}}
\put(240,40){\line(1,0){20}}
\put(260,60){\line(1,0){10}}
\put(300,90){\line(1,0){10}}
\put(310,110){\line(1,0){20}}
\put(330,130){\line(1,0){20}}
\put(350,150){\line(1,0){10}}
\put(390,180){\line(1,0){10}}
\put(400,200){\line(1,0){20}}
\put(420,220){\line(1,0){30}}
\put(327,20){\line(1,0){6}}
\put(327,220){\line(1,0){6}}
\put(330,0){\line(0,1){74}}
\put(330,76){\line(0,1){88}}
\put(240,20){\line(0,1){20}}
\put(260,40){\line(0,1){20}}
\put(310,90){\line(0,1){20}}
\put(329.7,110){\line(0,1){20}}
\put(330.2,110){\line(0,1){20}}
\put(350,130){\line(0,1){20}}
\put(400,180){\line(0,1){20}}
\put(420,200){\line(0,1){20}}
\put(230,117){\line(0,1){6}}
\put(430,117){\line(0,1){6}}
\put(350,117){\line(0,1){6}}
\put(376,120){\vector(1,0){74}}
\put(330,166){\vector(0,1){74}}
\multiput(370,160)(5,5){3}{\circle*{1}}
\multiput(280,70)(5,5){3}{\circle*{1}}
\qbezier(374,124)(372,122)(374,120)
\qbezier(374,120)(376,118)(374,116)
\qbezier(376,124)(374,122)(376,120)
\qbezier(376,120)(378,118)(376,116)
\qbezier(284,124)(282,122)(284,120)
\qbezier(284,120)(286,118)(284,116)
\qbezier(286,124)(284,122)(286,120)
\qbezier(286,120)(288,118)(286,116)
\qbezier(326,164)(328,166)(330,164)
\qbezier(330,164)(332,162)(334,164)
\qbezier(326,166)(328,168)(330,166)
\qbezier(330,166)(332,164)(334,166)
\qbezier(326,74)(328,76)(330,74)
\qbezier(330,74)(332,72)(334,74)
\qbezier(326,76)(328,78)(330,76)
\qbezier(330,76)(332,74)(334,76)
\put(450,125){\makebox(0,0)[br]{$\boldsymbol{v}_{\!\Delta\!}(k)$}}
\put(325,240){\makebox(0,0)[rt]{$\boldsymbol{y}(k)$}}
\put(230,115){\makebox(0,0)[t]{$\!\!-1$}}
\put(430,115){\makebox(0,0)[t]{$1$}}
\put(325,20){\makebox(0,0)[r]{$-1$}}
\put(325,220){\makebox(0,0)[r]{$1$}}
\put(332,118){\makebox(0,0)[lt]{$0$}}
\put(350,115){\makebox(0,0)[t]{$Q$}}

\end{picture}}
\end{center}\vspace{-10pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Beispielsystem: \mbox{$\Sigma\Delta$}-Glied}
\label{b5x}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> bild5y.tex <==
% LDS des Sigma-Delta-Gliedes
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,599)

\input{mbild5y1}
\put(35,560){\makebox(0,0)[r]{\small$-70$}}
\put(35,540){\makebox(0,0)[r]{\small$-90$}}
\put(35,520){\makebox(0,0)[r]{\small$-110$}}
\put(35,500){\makebox(0,0)[r]{\small$-130$}}
\put(42,467){\makebox(0,0)[lb]{\small$0$}}
\put(130,467){\makebox(0,0)[b]{\small$\pi/4$}}
\put(220,467){\makebox(0,0)[b]{\small$\pi/2$}}
\put(310,467){\makebox(0,0)[b]{\small$3\pi/4$}}
\put(400,467){\makebox(0,0)[b]{\small$\pi$}}
\put(455,475){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,590){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(120,590){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,560){\makebox(0,0)[l]{${\D10\CdoT\log_{10}(Q^2/12)}$}}
\put(360,520){\makebox(0,0)[l]{$L\!=\!10$}}
\put(360,500){\makebox(0,0)[l]{$M\!=\!256$}}

\input{mbild5y2}
\put(35,410){\makebox(0,0)[r]{\small$-70$}}
\put(35,390){\makebox(0,0)[r]{\small$-90$}}
\put(35,370){\makebox(0,0)[r]{\small$-110$}}
\put(35,350){\makebox(0,0)[r]{\small$-130$}}
\put(42,317){\makebox(0,0)[lb]{\small$0$}}
\put(130,317){\makebox(0,0)[b]{\small$\pi/4$}}
\put(220,317){\makebox(0,0)[b]{\small$\pi/2$}}
\put(310,317){\makebox(0,0)[b]{\small$3\pi/4$}}
\put(400,317){\makebox(0,0)[b]{\small$\pi$}}
\put(455,325){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,440){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(120,440){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,410){\makebox(0,0)[l]{${\D10\CdoT\log_{10}(Q^2/12)}$}}
\put(360,370){\makebox(0,0)[l]{$L\!=\!1000$}}
\put(360,350){\makebox(0,0)[l]{$M\!=\!256$}}

\input{mbild5y3}
\put(35,260){\makebox(0,0)[r]{\small$-70$}}
\put(35,240){\makebox(0,0)[r]{\small$-90$}}
\put(35,220){\makebox(0,0)[r]{\small$-110$}}
\put(35,200){\makebox(0,0)[r]{\small$-130$}}
\put(42,167){\makebox(0,0)[lb]{\small$0$}}
\put(130,167){\makebox(0,0)[b]{\small$\pi/4$}}
\put(220,167){\makebox(0,0)[b]{\small$\pi/2$}}
\put(310,167){\makebox(0,0)[b]{\small$3\pi/4$}}
\put(400,167){\makebox(0,0)[b]{\small$\pi$}}
\put(455,175){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,290){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(120,290){\makebox(0,0)[l]{Rechteckfenster}}
\put(360,260){\makebox(0,0)[l]{${\D10\CdoT\log_{10}(Q^2/12)}$}}
\put(360,220){\makebox(0,0)[l]{$L\!=\!10$}}
\put(360,200){\makebox(0,0)[l]{$M\!=\!4096$}}

\input{mbild5y4}
\put(35,110){\makebox(0,0)[r]{\small$-70$}}
\put(35,90){\makebox(0,0)[r]{\small$-90$}}
\put(35,70){\makebox(0,0)[r]{\small$-110$}}
\put(35,50){\makebox(0,0)[r]{\small$-130$}}
\put(42,17){\makebox(0,0)[lb]{\small$0$}}
\put(130,17){\makebox(0,0)[b]{\small$\pi/4$}}
\put(220,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(310,17){\makebox(0,0)[b]{\small$3\pi/4$}}
\put(400,17){\makebox(0,0)[b]{\small$\pi$}}
\put(455,25){\makebox(0,0)[tr]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(5,140){\makebox(0,0)[l]{
$10\CdoT\log_{10}\bigl(\,\bigl|\Hat{\Phi}_{\boldsymbol{n}}(\mu)\bigr|\,\bigr)$}}
\put(120,140){\makebox(0,0)[l]{Fenster mit \mbox{$N\!=\!4$}}}
\put(360,110){\makebox(0,0)[l]{${\D10\CdoT\log_{10}(Q^2/12)}$}}
\put(360,70){\makebox(0,0)[l]{$L\!=\!10$}}
\put(360,50){\makebox(0,0)[l]{$M\!=\!256$}}

\end{picture}}
\end{center}\vspace{-30pt}
\caption[LDS des \mbox{$\Sigma\Delta$}-Gliedes.]{
LDS des \mbox{$\Sigma\Delta$}-Gliedes.\makebox[200pt]{}
\protect\\
Messung mit Chirpsignal und \mbox{$E\!=\!1000$}.}
\label{b5y}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil1"
%%% End: 


==> mbild1c1.tex <==
\put(    115.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1c1.pdf}}}


==> mbild1c2.tex <==
\put(    335.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1c2.pdf}}}


==> mbild1d1.tex <==
\put(    115.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1d1.pdf}}}


==> mbild1d2.tex <==
\put(    335.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1d2.pdf}}}


==> mbild1e.tex <==
\put(    170.000000000000,     75.000000000000){\makebox(0,0){\includegraphics[
width=    340.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1e.pdf}}}


==> mbild1f1.tex <==
\put(    115.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1f1.pdf}}}


==> mbild1f2.tex <==
\put(    335.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1f2.pdf}}}


==> mbild1g1.tex <==
\put(    115.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1g1.pdf}}}


==> mbild1g2.tex <==
\put(    335.000000000000,     95.000000000000){\makebox(0,0){\includegraphics[
width=    190.000000000000\unitlength,height=    150.000000000000\unitlength,clip]{pbild1g2.pdf}}}


==> mbild3c1.tex <==
\put(    210.000000000000,    450.000000000000){\makebox(0,0){\includegraphics[
width=    420.000000000000\unitlength,height=    280.000000000000\unitlength,clip]{pbild3c1.pdf}}}


==> mbild3c2.tex <==
\put(    210.000000000000,    150.000000000000){\makebox(0,0){\includegraphics[
width=    420.000000000000\unitlength,height=    280.000000000000\unitlength,clip]{pbild3c2.pdf}}}


==> mbild3c3.tex <==
\put(    210.000000000000,    295.000000000000){\makebox(0,0){\includegraphics[
width=    420.000000000000\unitlength,height=    590.000000000000\unitlength,clip]{pbild3c3.pdf}}}


==> mbild4a1.tex <==
\put(    101.000000000000,    100.000000000000){\makebox(0,0){\includegraphics[
width=    200.000000000000\unitlength,height=    200.000000000000\unitlength,clip]{pbild4a1.pdf}}}


==> mbild4a2.tex <==
\put(    346.000000000000,    100.000000000000){\makebox(0,0){\includegraphics[
width=    200.000000000000\unitlength,height=    200.000000000000\unitlength,clip]{pbild4a2.pdf}}}


==> mbild4c.tex <==
\put(    225.000000000000,     90.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    180.000000000000\unitlength,clip]{pbild4c.pdf}}}


==> mbild4d.tex <==
\put(    225.000000000000,    225.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    450.000000000000\unitlength,clip]{pbild4d.pdf}}}


==> mbild5m.tex <==
\put(    220.000000000000,    115.000000000000){\makebox(0,0){\includegraphics[
width=    440.000000000000\unitlength,height=    230.000000000000\unitlength,clip]{pbild5m.pdf}}}


==> mbild5n.tex <==
\put(    225.000000000000,     80.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    160.000000000000\unitlength,clip]{pbild5n.pdf}}}


==> mbild5q.tex <==
\put(    225.000000000000,    142.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    284.000000000000\unitlength,clip]{pbild5q.pdf}}}

